The Impact of Topology on Byzantine Containment in Stabilization

Self-stabilization is an versatile approach to fault-tolerance since it permits a distributed system to recover from any transient fault that arbitrarily corrupts the contents of all memories in the system. Byzantine tolerance is an attractive feature of distributed system that permits to cope with arbitrary malicious behaviors. We consider the well known problem of constructing a maximum metric tree in this context. Combining these two properties prove difficult: we demonstrate that it is impossible to contain the impact of Byzantine nodes in a self-stabilizing context for maximum metric tree construction (strict stabilization). We propose a weaker containment scheme called topology-aware strict stabilization, and present a protocol for computing maximum metric trees that is optimal for this scheme with respect to impossibility result.

==> ExFlow.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu May 06 22:02:43 CEST 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="15" x-max="173" y-min="15" y-max="95" auto-bounding="true">
%<ellipse fill-style= "none"
%	 p3= "(55,80)"
%	 p2= "(55,90)"
%	 p1= "(45,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(35,60)"
%	 p2= "(35,70)"
%	 p1= "(25,70)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(75,60)"
%	 p2= "(75,70)"
%	 p1= "(65,70)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(35,40)"
%	 p2= "(35,50)"
%	 p1= "(25,50)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(75,40)"
%	 p2= "(75,50)"
%	 p1= "(65,50)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(55,20)"
%	 p2= "(55,30)"
%	 p1= "(45,30)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,70);(30,70);(45,85);(45,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,85);(55,85);(70,70);(70,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,60);(30,60);(30,50);(30,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,40);(30,40);(45,25);(45,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,25);(55,25);(70,40);(70,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,50);(70,50);(70,60);(70,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,65);(35,65);(65,65);(65,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,45);(35,45);(65,45);(65,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,65);(35,65);(65,45);(65,45)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(145,80)"
%	 p2= "(145,90)"
%	 p1= "(135,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(125,60)"
%	 p2= "(125,70)"
%	 p1= "(115,70)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(165,60)"
%	 p2= "(165,70)"
%	 p1= "(155,70)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(125,40)"
%	 p2= "(125,50)"
%	 p1= "(115,50)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(165,40)"
%	 p2= "(165,50)"
%	 p1= "(155,50)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(145,20)"
%	 p2= "(145,30)"
%	 p1= "(135,30)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,70);(120,70);(135,85);(135,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,85);(145,85);(160,70);(160,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,60);(120,60);(120,50);(120,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,40);(120,40);(135,25);(135,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,25);(145,25);(160,40);(160,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,50);(160,50);(160,60);(160,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,65);(125,65);(155,65);(155,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,45);(125,45);(155,45);(155,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,65);(125,65);(155,45);(155,45)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(140,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(140,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr=10
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(140,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr=10
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(65,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%6
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%5
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(75,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%4
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%10
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(25,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%6
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%8
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(65,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%32
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%16
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(140,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$level_b=10$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$level_b=10$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(120,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%11
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(155,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%12
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(155,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%10
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(120,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%13
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(140,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%6
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%5
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(115,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(140,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<pscurve fill-style= "none"
%	 closed= "false"
%	 curvature= "1;0.1;0"
%	 points= "(105,53.86);(105,53.86);(120,58.86);(135,53.86);(150,68.86);(160,73.86);
%	(170,73.86);(175,68.86)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(173,68.71)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$S_B$
%</text>
%<pscurve fill-style= "none"
%	 closed= "false"
%	 curvature= "1;0.1;0"
%	 points= "(20,75);(20,75);(40,75);(45,70);(50,60);(70,55);
%	(80,60);(85,65)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$S_B$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.75}\fi
\unitlength \JPicScale mm
\begin{picture}(173,95)(0,0)
\linethickness{0.3mm}
\put(50,85){\circle{10}}

\linethickness{0.3mm}
\put(30,65){\circle{10}}

\linethickness{0.3mm}
\put(70,65){\circle{10}}

\linethickness{0.3mm}
\put(30,45){\circle{10}}

\linethickness{0.3mm}
\put(70,45){\circle{10}}

\linethickness{0.3mm}
\put(50,25){\circle{10}}

\linethickness{0.3mm}
\multiput(30,70)(0.12,0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(55,85)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(30,50){\line(0,1){10}}
\linethickness{0.3mm}
\multiput(30,40)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(55,25)(0.12,0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(70,50){\line(0,1){10}}
\linethickness{0.3mm}
\put(35,65){\line(1,0){30}}
\linethickness{0.3mm}
\put(35,45){\line(1,0){30}}
\linethickness{0.3mm}
\multiput(35,65)(0.18,-0.12){167}{\line(1,0){0.18}}
\linethickness{0.3mm}
\put(140,85){\circle{10}}

\linethickness{0.3mm}
\put(120,65){\circle{10}}

\linethickness{0.3mm}
\put(160,65){\circle{10}}

\linethickness{0.3mm}
\put(120,45){\circle{10}}

\linethickness{0.3mm}
\put(160,45){\circle{10}}

\linethickness{0.3mm}
\put(140,25){\circle{10}}

\linethickness{0.3mm}
\multiput(120,70)(0.12,0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(145,85)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(120,50){\line(0,1){10}}
\linethickness{0.3mm}
\multiput(120,40)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(145,25)(0.12,0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(160,50){\line(0,1){10}}
\linethickness{0.3mm}
\put(125,65){\line(1,0){30}}
\linethickness{0.3mm}
\put(125,45){\line(1,0){30}}
\linethickness{0.3mm}
\multiput(125,65)(0.18,-0.12){167}{\line(1,0){0.18}}
\put(50,85){\makebox(0,0)[cc]{r}}

\put(140,85){\makebox(0,0)[cc]{r}}

\put(140,25){\makebox(0,0)[cc]{b}}

\put(50,25){\makebox(0,0)[cc]{b}}

\put(50,95){\makebox(0,0)[cc]{mr=10}}

\put(140,95){\makebox(0,0)[cc]{mr=10}}

\put(35,80){\makebox(0,0)[cc]{7}}

\put(65,80){\makebox(0,0)[cc]{6}}

\put(50,70){\makebox(0,0)[cc]{5}}

\put(75,55){\makebox(0,0)[cc]{4}}

\put(55,55){\makebox(0,0)[cc]{10}}

\put(25,55){\makebox(0,0)[cc]{6}}

\put(50,40){\makebox(0,0)[cc]{8}}

\put(65,30){\makebox(0,0)[cc]{32}}

\put(30,30){\makebox(0,0)[cc]{16}}

\put(140,15){\makebox(0,0)[cc]{$level_b=10$}}

\put(50,15){\makebox(0,0)[cc]{$level_b=10$}}

\put(120,30){\makebox(0,0)[cc]{11}}

\put(155,30){\makebox(0,0)[cc]{12}}

\put(155,80){\makebox(0,0)[cc]{10}}

\put(120,80){\makebox(0,0)[cc]{7}}

\put(165,55){\makebox(0,0)[cc]{13}}

\put(140,70){\makebox(0,0)[cc]{6}}

\put(145,55){\makebox(0,0)[cc]{5}}

\put(115,55){\makebox(0,0)[cc]{3}}

\put(140,40){\makebox(0,0)[cc]{1}}

\linethickness{0.3mm}
\qbezier(105,53.86)(105.43,54.17)(110.46,56.36)
\qbezier(110.46,56.36)(115.5,58.55)(120,58.86)
\qbezier(120,58.86)(124.01,58.43)(127.58,55.9)
\qbezier(127.58,55.9)(131.14,53.36)(135,53.86)
\qbezier(135,53.86)(139.98,55.48)(142.9,60.38)
\qbezier(142.9,60.38)(145.83,65.27)(150,68.86)
\qbezier(150,68.86)(152.33,70.57)(154.77,71.87)
\qbezier(154.77,71.87)(157.21,73.18)(160,73.86)
\qbezier(160,73.86)(162.53,74.5)(165.07,74.65)
\qbezier(165.07,74.65)(167.61,74.79)(170,73.86)
\put(173,68.71){\makebox(0,0)[cc]{$S_B$}}

\linethickness{0.3mm}
\qbezier(20,75)(20.66,75.25)(27.63,75.98)
\qbezier(27.63,75.98)(34.6,76.72)(40,75)
\qbezier(40,75)(41.65,74.26)(42.8,72.89)
\qbezier(42.8,72.89)(43.96,71.52)(45,70)
\qbezier(45,70)(46.51,67.55)(47.23,64.72)
\qbezier(47.23,64.72)(47.94,61.9)(50,60)
\qbezier(50,60)(54.2,56.72)(59.43,55.56)
\qbezier(59.43,55.56)(64.65,54.39)(70,55)
\qbezier(70,55)(72.83,55.38)(75.26,56.81)
\qbezier(75.26,56.81)(77.68,58.25)(80,60)
\put(15,70){\makebox(0,0)[cc]{$S_B$}}

\end{picture}


==> ExReliability.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu May 06 22:03:52 CEST 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="15" x-max="175" y-min="15" y-max="95" auto-bounding="true">
%<ellipse fill-style= "none"
%	 p3= "(55,80)"
%	 p2= "(55,90)"
%	 p1= "(45,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(35,60)"
%	 p2= "(35,70)"
%	 p1= "(25,70)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(75,60)"
%	 p2= "(75,70)"
%	 p1= "(65,70)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(35,40)"
%	 p2= "(35,50)"
%	 p1= "(25,50)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(75,40)"
%	 p2= "(75,50)"
%	 p1= "(65,50)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(55,20)"
%	 p2= "(55,30)"
%	 p1= "(45,30)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,70);(30,70);(45,85);(45,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,85);(55,85);(70,70);(70,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,60);(30,60);(30,50);(30,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,40);(30,40);(45,25);(45,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,25);(55,25);(70,40);(70,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,50);(70,50);(70,60);(70,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,65);(35,65);(65,65);(65,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,45);(35,45);(65,45);(65,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,65);(35,65);(65,45);(65,45)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(145,80)"
%	 p2= "(145,90)"
%	 p1= "(135,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(125,60)"
%	 p2= "(125,70)"
%	 p1= "(115,70)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(165,60)"
%	 p2= "(165,70)"
%	 p1= "(155,70)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(125,40)"
%	 p2= "(125,50)"
%	 p1= "(115,50)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(165,40)"
%	 p2= "(165,50)"
%	 p1= "(155,50)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(145,20)"
%	 p2= "(145,30)"
%	 p1= "(135,30)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,70);(120,70);(135,85);(135,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,85);(145,85);(160,70);(160,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,60);(120,60);(120,50);(120,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,40);(120,40);(135,25);(135,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,25);(145,25);(160,40);(160,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,50);(160,50);(160,60);(160,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,65);(125,65);(155,65);(155,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,45);(125,45);(155,45);(155,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,65);(125,65);(155,45);(155,45)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(140,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(140,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(175,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$S_B$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr=1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$level_b=1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(140,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr=1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(140,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$level_b=1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0,75
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0,75
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0,75
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0,75
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0,8
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(25,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0,4
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(75,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0,3
%</text>
%<pscurve fill-style= "none"
%	 closed= "false"
%	 curvature= "1;0.1;0"
%	 points= "(15,45);(15,45);(30,55);(45,55);(70,55);(85,45);
%	(85,45);(85,40)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(120,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0,25
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(140,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0,25
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(160,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0,75
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0,5
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(140,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(110,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0,25
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(160,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0,75
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(120,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0,5
%</text>
%<pscurve fill-style= "none"
%	 closed= "false"
%	 curvature= "1;0.1;0"
%	 points= "(105,50);(105,50);(135,60);(145,60);(150,70);(160,75);
%	(170,75);(180,75)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$S_B$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.75}\fi
\unitlength \JPicScale mm
\begin{picture}(175,95)(0,0)
\linethickness{0.3mm}
\put(50,85){\circle{10}}

\linethickness{0.3mm}
\put(30,65){\circle{10}}

\linethickness{0.3mm}
\put(70,65){\circle{10}}

\linethickness{0.3mm}
\put(30,45){\circle{10}}

\linethickness{0.3mm}
\put(70,45){\circle{10}}

\linethickness{0.3mm}
\put(50,25){\circle{10}}

\linethickness{0.3mm}
\multiput(30,70)(0.12,0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(55,85)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(30,50){\line(0,1){10}}
\linethickness{0.3mm}
\multiput(30,40)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(55,25)(0.12,0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(70,50){\line(0,1){10}}
\linethickness{0.3mm}
\put(35,65){\line(1,0){30}}
\linethickness{0.3mm}
\put(35,45){\line(1,0){30}}
\linethickness{0.3mm}
\multiput(35,65)(0.18,-0.12){167}{\line(1,0){0.18}}
\linethickness{0.3mm}
\put(140,85){\circle{10}}

\linethickness{0.3mm}
\put(120,65){\circle{10}}

\linethickness{0.3mm}
\put(160,65){\circle{10}}

\linethickness{0.3mm}
\put(120,45){\circle{10}}

\linethickness{0.3mm}
\put(160,45){\circle{10}}

\linethickness{0.3mm}
\put(140,25){\circle{10}}

\linethickness{0.3mm}
\multiput(120,70)(0.12,0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(145,85)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(120,50){\line(0,1){10}}
\linethickness{0.3mm}
\multiput(120,40)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(145,25)(0.12,0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(160,50){\line(0,1){10}}
\linethickness{0.3mm}
\put(125,65){\line(1,0){30}}
\linethickness{0.3mm}
\put(125,45){\line(1,0){30}}
\linethickness{0.3mm}
\multiput(125,65)(0.18,-0.12){167}{\line(1,0){0.18}}
\put(50,85){\makebox(0,0)[cc]{r}}

\put(140,85){\makebox(0,0)[cc]{r}}

\put(140,25){\makebox(0,0)[cc]{b}}

\put(50,25){\makebox(0,0)[cc]{b}}

\put(175,70){\makebox(0,0)[cc]{$S_B$}}

\put(50,95){\makebox(0,0)[cc]{mr=1}}

\put(50,15){\makebox(0,0)[cc]{$level_b=1$}}

\put(140,95){\makebox(0,0)[cc]{mr=1}}

\put(140,15){\makebox(0,0)[cc]{$level_b=1$}}

\put(70,80){\makebox(0,0)[cc]{0,75}}

\put(30,80){\makebox(0,0)[cc]{0,75}}

\put(70,30){\makebox(0,0)[cc]{0,75}}

\put(30,30){\makebox(0,0)[cc]{0,75}}

\put(50,40){\makebox(0,0)[cc]{1}}

\put(50,70){\makebox(0,0)[cc]{1}}

\put(50,60){\makebox(0,0)[cc]{0,8}}

\put(25,55){\makebox(0,0)[cc]{0,4}}

\put(75,55){\makebox(0,0)[cc]{0,3}}

\linethickness{0.3mm}
\qbezier(15,45)(15.38,45.46)(20.28,49.33)
\qbezier(20.28,49.33)(25.17,53.2)(30,55)
\qbezier(30,55)(33.69,55.98)(37.41,55.56)
\qbezier(37.41,55.56)(41.13,55.14)(45,55)
\qbezier(45,55)(51.45,55.23)(57.65,55.93)
\qbezier(57.65,55.93)(63.85,56.63)(70,55)
\qbezier(70,55)(74.83,53.2)(79.72,49.33)
\qbezier(79.72,49.33)(84.62,45.46)(85,45)
\put(120,80){\makebox(0,0)[cc]{0,25}}

\put(140,70){\makebox(0,0)[cc]{0,25}}

\put(160,80){\makebox(0,0)[cc]{0,75}}

\put(165,55){\makebox(0,0)[cc]{1}}

\put(145,55){\makebox(0,0)[cc]{0,5}}

\put(140,40){\makebox(0,0)[cc]{1}}

\put(110,55){\makebox(0,0)[cc]{0,25}}

\put(160,30){\makebox(0,0)[cc]{0,75}}

\put(120,30){\makebox(0,0)[cc]{0,5}}

\linethickness{0.3mm}
\qbezier(105,50)(105.87,50.46)(115.97,54.35)
\qbezier(115.97,54.35)(126.07,58.23)(135,60)
\qbezier(135,60)(137.59,60.19)(140.19,59.54)
\qbezier(140.19,59.54)(142.8,58.88)(145,60)
\qbezier(145,60)(147.18,61.68)(147.69,64.73)
\qbezier(147.69,64.73)(148.21,67.78)(150,70)
\qbezier(150,70)(152.05,72.01)(154.61,73.19)
\qbezier(154.61,73.19)(157.17,74.36)(160,75)
\qbezier(160,75)(162.5,75.52)(164.96,75.3)
\qbezier(164.96,75.3)(167.42,75.07)(170,75)
\put(15,40){\makebox(0,0)[cc]{$S_B$}}

\end{picture}


==> ExSP.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu May 06 22:03:20 CEST 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="25" x-max="165" y-min="15" y-max="95" auto-bounding="true">
%<ellipse fill-style= "none"
%	 p3= "(55,80)"
%	 p2= "(55,90)"
%	 p1= "(45,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(35,60)"
%	 p2= "(35,70)"
%	 p1= "(25,70)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(75,60)"
%	 p2= "(75,70)"
%	 p1= "(65,70)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(35,40)"
%	 p2= "(35,50)"
%	 p1= "(25,50)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(75,40)"
%	 p2= "(75,50)"
%	 p1= "(65,50)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(55,20)"
%	 p2= "(55,30)"
%	 p1= "(45,30)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,70);(30,70);(45,85);(45,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,85);(55,85);(70,70);(70,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,60);(30,60);(30,50);(30,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,40);(30,40);(45,25);(45,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,25);(55,25);(70,40);(70,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,50);(70,50);(70,60);(70,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,65);(35,65);(65,65);(65,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,45);(35,45);(65,45);(65,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,65);(35,65);(65,45);(65,45)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(145,80)"
%	 p2= "(145,90)"
%	 p1= "(135,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(125,60)"
%	 p2= "(125,70)"
%	 p1= "(115,70)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(165,60)"
%	 p2= "(165,70)"
%	 p1= "(155,70)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(125,40)"
%	 p2= "(125,50)"
%	 p1= "(115,50)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(165,40)"
%	 p2= "(165,50)"
%	 p1= "(155,50)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(145,20)"
%	 p2= "(145,30)"
%	 p1= "(135,30)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,70);(120,70);(135,85);(135,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,85);(145,85);(160,70);(160,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,60);(120,60);(120,50);(120,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,40);(120,40);(135,25);(135,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,25);(145,25);(160,40);(160,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,50);(160,50);(160,60);(160,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,65);(125,65);(155,65);(155,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,45);(125,45);(155,45);(155,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,65);(125,65);(155,45);(155,45)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(140,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(140,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$S_B$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr=0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(140,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr=0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$level_b=0$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(140,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$level_b=0$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(65,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%6
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%5
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(75,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%4
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%10
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%8
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(25,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%6
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(65,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%32
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%16
%</text>
%<pscurve fill-style= "none"
%	 closed= "false"
%	 curvature= "1;0.1;0"
%	 points= "(25,30);(25,30);(40,35);(50,35);(60,35);(75,30);
%	(75,30);(75,25)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(125,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(155,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(140,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(115,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(155,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(125,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(140,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<pscurve fill-style= "none"
%	 closed= "false"
%	 curvature= "1;0.1;0"
%	 points= "(115,80);(115,80);(130,75);(150,75);(165,80);(175,85)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(25,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$S_B$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.75}\fi
\unitlength \JPicScale mm
\begin{picture}(165,95)(0,0)
\linethickness{0.3mm}
\put(50,85){\circle{10}}

\linethickness{0.3mm}
\put(30,65){\circle{10}}

\linethickness{0.3mm}
\put(70,65){\circle{10}}

\linethickness{0.3mm}
\put(30,45){\circle{10}}

\linethickness{0.3mm}
\put(70,45){\circle{10}}

\linethickness{0.3mm}
\put(50,25){\circle{10}}

\linethickness{0.3mm}
\multiput(30,70)(0.12,0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(55,85)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(30,50){\line(0,1){10}}
\linethickness{0.3mm}
\multiput(30,40)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(55,25)(0.12,0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(70,50){\line(0,1){10}}
\linethickness{0.3mm}
\put(35,65){\line(1,0){30}}
\linethickness{0.3mm}
\put(35,45){\line(1,0){30}}
\linethickness{0.3mm}
\multiput(35,65)(0.18,-0.12){167}{\line(1,0){0.18}}
\linethickness{0.3mm}
\put(140,85){\circle{10}}

\linethickness{0.3mm}
\put(120,65){\circle{10}}

\linethickness{0.3mm}
\put(160,65){\circle{10}}

\linethickness{0.3mm}
\put(120,45){\circle{10}}

\linethickness{0.3mm}
\put(160,45){\circle{10}}

\linethickness{0.3mm}
\put(140,25){\circle{10}}

\linethickness{0.3mm}
\multiput(120,70)(0.12,0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(145,85)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(120,50){\line(0,1){10}}
\linethickness{0.3mm}
\multiput(120,40)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(145,25)(0.12,0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(160,50){\line(0,1){10}}
\linethickness{0.3mm}
\put(125,65){\line(1,0){30}}
\linethickness{0.3mm}
\put(125,45){\line(1,0){30}}
\linethickness{0.3mm}
\multiput(125,65)(0.18,-0.12){167}{\line(1,0){0.18}}
\put(50,85){\makebox(0,0)[cc]{r}}

\put(140,85){\makebox(0,0)[cc]{r}}

\put(140,25){\makebox(0,0)[cc]{b}}

\put(50,25){\makebox(0,0)[cc]{b}}

\put(165,85){\makebox(0,0)[cc]{$S_B$}}

\put(50,95){\makebox(0,0)[cc]{mr=0}}

\put(140,95){\makebox(0,0)[cc]{mr=0}}

\put(50,15){\makebox(0,0)[cc]{$level_b=0$}}

\put(140,15){\makebox(0,0)[cc]{$level_b=0$}}

\put(35,80){\makebox(0,0)[cc]{7}}

\put(65,80){\makebox(0,0)[cc]{6}}

\put(50,70){\makebox(0,0)[cc]{5}}

\put(75,55){\makebox(0,0)[cc]{4}}

\put(55,55){\makebox(0,0)[cc]{10}}

\put(50,40){\makebox(0,0)[cc]{8}}

\put(25,55){\makebox(0,0)[cc]{6}}

\put(65,30){\makebox(0,0)[cc]{32}}

\put(35,30){\makebox(0,0)[cc]{16}}

\linethickness{0.3mm}
\qbezier(25,30)(25.43,30.23)(30.48,32.17)
\qbezier(30.48,32.17)(35.53,34.11)(40,35)
\qbezier(40,35)(42.53,35.36)(44.98,35.21)
\qbezier(44.98,35.21)(47.43,35.05)(50,35)
\qbezier(50,35)(52.57,35.05)(55.02,35.21)
\qbezier(55.02,35.21)(57.47,35.36)(60,35)
\qbezier(60,35)(64.47,34.11)(69.52,32.17)
\qbezier(69.52,32.17)(74.57,30.23)(75,30)
\put(125,80){\makebox(0,0)[cc]{0}}

\put(155,80){\makebox(0,0)[cc]{0}}

\put(140,70){\makebox(0,0)[cc]{0}}

\put(165,55){\makebox(0,0)[cc]{0}}

\put(115,55){\makebox(0,0)[cc]{0}}

\put(155,30){\makebox(0,0)[cc]{0}}

\put(125,30){\makebox(0,0)[cc]{0}}

\put(140,40){\makebox(0,0)[cc]{0}}

\put(145,55){\makebox(0,0)[cc]{0}}

\linethickness{0.3mm}
\qbezier(115,80)(115.43,79.77)(120.48,77.83)
\qbezier(120.48,77.83)(125.53,75.89)(130,75)
\qbezier(130,75)(135.08,74.17)(140,74.17)
\qbezier(140,74.17)(144.92,74.17)(150,75)
\qbezier(150,75)(153.99,75.69)(157.63,77.04)
\qbezier(157.63,77.04)(161.26,78.4)(165,80)
\put(25,25){\makebox(0,0)[cc]{$S_B$}}

\end{picture}


==> impTAstrict.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Feb 08 15:10:14 CET 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="190" y-min="0" y-max="100" auto-bounding="true">
%<ellipse fill-style= "none"
%	 p3= "(20,90)"
%	 p2= "(20,100)"
%	 p1= "(10,100)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(40,90)"
%	 p2= "(40,100)"
%	 p1= "(30,100)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(60,90)"
%	 p2= "(60,100)"
%	 p1= "(50,100)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(80,90)"
%	 p2= "(80,100)"
%	 p1= "(70,100)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(190,90)"
%	 p2= "(190,100)"
%	 p1= "(180,100)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(170,90)"
%	 p2= "(170,100)"
%	 p1= "(160,100)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(130,90)"
%	 p2= "(130,100)"
%	 p1= "(120,100)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(150,90)"
%	 p2= "(150,100)"
%	 p1= "(140,100)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(0,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rho_0^0$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(0,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rho_1^0$
%</text>
%<ellipse fill-style= "none"
%	 p3= "(20,60)"
%	 p2= "(20,70)"
%	 p1= "(10,70)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(40,60)"
%	 p2= "(40,70)"
%	 p1= "(30,70)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(60,60)"
%	 p2= "(60,70)"
%	 p1= "(50,70)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(80,60)"
%	 p2= "(80,70)"
%	 p1= "(70,70)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(130,60)"
%	 p2= "(130,70)"
%	 p1= "(120,70)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(170,60)"
%	 p2= "(170,70)"
%	 p1= "(160,70)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(190,60)"
%	 p2= "(190,70)"
%	 p1= "(180,70)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(150,60)"
%	 p2= "(150,70)"
%	 p1= "(140,70)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(110,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rho_0^1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(110,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rho_1^1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%u
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%v
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(75,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%u
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%v
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(75,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(125,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(125,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%u
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%v
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%v
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%u
%</text>
%<multicurve fill-style= "none"
%	 points= "(20,95);(20,95);(30,95);(30,95)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,95);(130,95);(140,95);(140,95)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(40,95);(40,95);(50,95);(50,95)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(60,95);(60,95);(70,95);(70,95)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(150,95);(150,95);(160,95);(160,95)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(170,95);(170,95);(180,95);(180,95)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(180,65);(180,65);(170,65);(170,65)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(160,65);(160,65);(150,65);(150,65)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(140,65);(140,65);(130,65);(130,65)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(70,65);(70,65);(60,65);(60,65)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(50,65);(50,65);(40,65);(40,65)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(30,65);(30,65);(20,65);(20,65)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(25,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(135,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(135,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(155,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(155,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(175,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(175,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(15,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(35,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(55,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(75,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(15,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(35,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(55,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(75,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(125,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(125,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(185,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(145,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(165,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(145,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(165,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(185,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 3
%</text>
%<ellipse fill-style= "none"
%	 p3= "(20,15)"
%	 right-arrow= "head"
%	 p2= "(20,25)"
%	 p1= "(10,25)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(40,15)"
%	 right-arrow= "head"
%	 p2= "(40,25)"
%	 p1= "(30,25)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(60,25)"
%	 right-arrow= "head"
%	 p2= "(60,35)"
%	 p1= "(50,35)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(60,5)"
%	 right-arrow= "head"
%	 p2= "(60,15)"
%	 p1= "(50,15)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(80,15)"
%	 right-arrow= "head"
%	 p2= "(80,25)"
%	 p1= "(70,25)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(130,15)"
%	 right-arrow= "head"
%	 p2= "(130,25)"
%	 p1= "(120,25)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(150,15)"
%	 right-arrow= "head"
%	 p2= "(150,25)"
%	 p1= "(140,25)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(170,25)"
%	 right-arrow= "head"
%	 p2= "(170,35)"
%	 p1= "(160,35)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(170,5)"
%	 right-arrow= "head"
%	 p2= "(170,15)"
%	 p1= "(160,15)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(190,15)"
%	 right-arrow= "head"
%	 p2= "(190,25)"
%	 p1= "(180,25)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(0,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rho_0^2$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(110,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rho_1^2$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(15,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(125,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(35,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%u
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(145,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%u
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(75,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(185,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(55,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%v
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(165,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%v
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(55,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%v'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(165,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%v'
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(60,30);(60,30);(70,20);(70,20)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(60,10);(60,10);(70,20);(70,20)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(30,20);(30,20);(20,20);(20,20)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(140,20);(140,20);(130,20);(130,20)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(160,30);(160,30);(150,20);(150,20)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(160,10);(160,10);(150,20);(150,20)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,30);(170,30);(180,20);(180,20)"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,20);(180,20);(170,10);(170,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,30);(50,30);(40,20);(40,20)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,20);(40,20);(50,10);(50,10)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(15,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(25,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(42.14,27.71)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(67.29,27.71)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(62.14,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(35,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(55,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(55,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(80,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(125,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(145,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(165,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m' / 2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(165,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m' / 2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(190,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m'' / 3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(135,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(153.29,28.29)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(157.29,18.29)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(177.29,28.29)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(172.14,17.43)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(47.57,18.71)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w'
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.85}\fi
\unitlength \JPicScale mm
\begin{picture}(190,100)(0,0)
\linethickness{0.3mm}
\put(15,95){\circle{10}}

\linethickness{0.3mm}
\put(35,95){\circle{10}}

\linethickness{0.3mm}
\put(55,95){\circle{10}}

\linethickness{0.3mm}
\put(75,95){\circle{10}}

\linethickness{0.3mm}
\put(185,95){\circle{10}}

\linethickness{0.3mm}
\put(165,95){\circle{10}}

\linethickness{0.3mm}
\put(125,95){\circle{10}}

\linethickness{0.3mm}
\put(145,95){\circle{10}}

\put(0,95){\makebox(0,0)[cc]{$\rho_0^0$}}

\put(0,65){\makebox(0,0)[cc]{$\rho_1^0$}}

\linethickness{0.3mm}
\put(15,65){\circle{10}}

\linethickness{0.3mm}
\put(35,65){\circle{10}}

\linethickness{0.3mm}
\put(55,65){\circle{10}}

\linethickness{0.3mm}
\put(75,65){\circle{10}}

\linethickness{0.3mm}
\put(125,65){\circle{10}}

\linethickness{0.3mm}
\put(165,65){\circle{10}}

\linethickness{0.3mm}
\put(185,65){\circle{10}}

\linethickness{0.3mm}
\put(145,65){\circle{10}}

\put(110,95){\makebox(0,0)[cc]{$\rho_0^1$}}

\put(110,65){\makebox(0,0)[cc]{$\rho_1^1$}}

\put(15,95){\makebox(0,0)[cc]{r}}

\put(35,95){\makebox(0,0)[cc]{u}}

\put(55,95){\makebox(0,0)[cc]{v}}

\put(75,95){\makebox(0,0)[cc]{b}}

\put(15,65){\makebox(0,0)[cc]{r}}

\put(35,65){\makebox(0,0)[cc]{u}}

\put(55,65){\makebox(0,0)[cc]{v}}

\put(75,65){\makebox(0,0)[cc]{b}}

\put(125,95){\makebox(0,0)[cc]{r}}

\put(125,65){\makebox(0,0)[cc]{r}}

\put(145,95){\makebox(0,0)[cc]{u}}

\put(165,95){\makebox(0,0)[cc]{v}}

\put(165,65){\makebox(0,0)[cc]{v}}

\put(185,95){\makebox(0,0)[cc]{b}}

\put(185,65){\makebox(0,0)[cc]{b}}

\put(145,65){\makebox(0,0)[cc]{u}}

\linethickness{0.3mm}
\put(20,95){\line(1,0){10}}
\linethickness{0.3mm}
\put(130,95){\line(1,0){10}}
\linethickness{0.3mm}
\put(40,95){\line(1,0){10}}
\put(50,95){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(60,95){\line(1,0){10}}
\put(70,95){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(150,95){\line(1,0){10}}
\put(160,95){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(170,95){\line(1,0){10}}
\put(180,95){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(170,65){\line(1,0){10}}
\put(170,65){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(150,65){\line(1,0){10}}
\put(150,65){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(130,65){\line(1,0){10}}
\put(130,65){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(60,65){\line(1,0){10}}
\put(60,65){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(40,65){\line(1,0){10}}
\put(40,65){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(20,65){\line(1,0){10}}
\put(20,65){\vector(-1,0){0.12}}
\put(25,100){\makebox(0,0)[cc]{}}

\put(135,100){\makebox(0,0)[cc]{w}}

\put(135,70){\makebox(0,0)[cc]{w}}

\put(155,100){\makebox(0,0)[cc]{w'}}

\put(155,70){\makebox(0,0)[cc]{w'}}

\put(175,100){\makebox(0,0)[cc]{w}}

\put(175,70){\makebox(0,0)[cc]{w}}

\put(15,85){\makebox(0,0)[cc]{m / 0}}

\put(35,85){\makebox(0,0)[cc]{m / 2}}

\put(55,85){\makebox(0,0)[cc]{m / 1}}

\put(75,85){\makebox(0,0)[cc]{m / 0}}

\put(15,55){\makebox(0,0)[cc]{m / 0}}

\put(35,55){\makebox(0,0)[cc]{m / 1}}

\put(55,55){\makebox(0,0)[cc]{m / 2}}

\put(75,55){\makebox(0,0)[cc]{m / 3}}

\put(125,85){\makebox(0,0)[cc]{mr / 0}}

\put(125,55){\makebox(0,0)[cc]{mr / 0}}

\put(185,85){\makebox(0,0)[cc]{mr / 0}}

\put(145,85){\makebox(0,0)[cc]{m / 2}}

\put(165,85){\makebox(0,0)[cc]{m / 1}}

\put(145,55){\makebox(0,0)[cc]{m / 1}}

\put(165,55){\makebox(0,0)[cc]{m / 2}}

\put(185,55){\makebox(0,0)[cc]{m / 3}}

\linethickness{0.3mm}
\put(15,20){\circle{10}}

\linethickness{0.3mm}
\put(35,20){\circle{10}}

\linethickness{0.3mm}
\put(55,30){\circle{10}}

\linethickness{0.3mm}
\put(55,10){\circle{10}}

\linethickness{0.3mm}
\put(75,20){\circle{10}}

\linethickness{0.3mm}
\put(125,20){\circle{10}}

\linethickness{0.3mm}
\put(145,20){\circle{10}}

\linethickness{0.3mm}
\put(165,30){\circle{10}}

\linethickness{0.3mm}
\put(165,10){\circle{10}}

\linethickness{0.3mm}
\put(185,20){\circle{10}}

\put(0,20){\makebox(0,0)[cc]{$\rho_0^2$}}

\put(110,20){\makebox(0,0)[cc]{$\rho_1^2$}}

\put(15,20){\makebox(0,0)[cc]{r}}

\put(125,20){\makebox(0,0)[cc]{r}}

\put(35,20){\makebox(0,0)[cc]{u}}

\put(145,20){\makebox(0,0)[cc]{u}}

\put(75,20){\makebox(0,0)[cc]{b}}

\put(185,20){\makebox(0,0)[cc]{b}}

\put(55,30){\makebox(0,0)[cc]{v}}

\put(165,30){\makebox(0,0)[cc]{v}}

\put(55,10){\makebox(0,0)[cc]{v'}}

\put(165,10){\makebox(0,0)[cc]{v'}}

\linethickness{0.3mm}
\multiput(60,30)(0.12,-0.12){83}{\line(1,0){0.12}}
\put(70,20){\vector(1,-1){0.12}}
\linethickness{0.3mm}
\multiput(60,10)(0.12,0.12){83}{\line(1,0){0.12}}
\put(70,20){\vector(1,1){0.12}}
\linethickness{0.3mm}
\put(20,20){\line(1,0){10}}
\put(20,20){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(130,20){\line(1,0){10}}
\put(130,20){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\multiput(150,20)(0.12,0.12){83}{\line(1,0){0.12}}
\put(150,20){\vector(-1,-1){0.12}}
\linethickness{0.3mm}
\multiput(150,20)(0.12,-0.12){83}{\line(1,0){0.12}}
\put(150,20){\vector(-1,1){0.12}}
\linethickness{0.3mm}
\multiput(170,30)(0.12,-0.12){83}{\line(1,0){0.12}}
\put(170,30){\vector(-1,1){0.12}}
\linethickness{0.3mm}
\multiput(170,10)(0.12,0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(40,20)(0.12,0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(40,20)(0.12,-0.12){83}{\line(1,0){0.12}}
\put(15,10){\makebox(0,0)[cc]{mr / 0}}

\put(25,25){\makebox(0,0)[cc]{w}}

\put(42.14,27.71){\makebox(0,0)[cc]{w'}}

\put(67.29,27.71){\makebox(0,0)[cc]{w}}

\put(62.14,18){\makebox(0,0)[cc]{w}}

\put(35,10){\makebox(0,0)[cc]{m / 1}}

\put(55,0){\makebox(0,0)[cc]{m / 1}}

\put(55,40){\makebox(0,0)[cc]{m / 1}}

\put(80,10){\makebox(0,0)[cc]{mr / 0}}

\put(125,10){\makebox(0,0)[cc]{mr / 0}}

\put(145,10){\makebox(0,0)[cc]{m / 1}}

\put(165,0){\makebox(0,0)[cc]{m' / 2}}

\put(165,40){\makebox(0,0)[cc]{m' / 2}}

\put(190,10){\makebox(0,0)[cc]{m'' / 3}}

\put(135,25){\makebox(0,0)[cc]{w}}

\put(153.29,28.29){\makebox(0,0)[cc]{w'}}

\put(157.29,18.29){\makebox(0,0)[cc]{w'}}

\put(177.29,28.29){\makebox(0,0)[cc]{w}}

\put(172.14,17.43){\makebox(0,0)[cc]{w}}

\put(47.57,18.71){\makebox(0,0)[cc]{w'}}

\end{picture}

